Ultralow-density double-layer silica aerogel fabrication for the intact capture of cosmic dust in low-Earth orbits

The fabrication of an ultralow-density hydrophobic silica aerogel for the intact capture cosmic dust during the Tanpopo mission is described. The Tanpopo experiment performed on the International Space Station orbiting the Earth includes the collection of terrestrial and interplanetary dust samples on a silica aerogel capture medium exposed to space for later ground-based biological and chemical analyses. The key to the mission's success is the development of high-performance capture media, and the major challenge is to satisfy the mechanical requirements as a spacecraft payload while maximizing the performance for intact capture. To this end, an ultralow-density (0.01 g cm$^{-3}$) soft aerogel was employed in combination with a relatively robust 0.03 g cm$^{-3}$ aerogel. A procedure was also established for the mass production of double-layer aerogel tiles formed with a 0.01 g cm$^{-3}$ surface layer and a 0.03 g cm$^{-3}$ open-topped, box-shaped base layer, and 60 aerogel tiles were manufactured. The fabricated aerogel tiles have been demonstrated to be suitable as flight hardware with respect to both scientific and safety requirements.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

